Quixo Is Solved

Quixo is a two-player game played on a 5$\times$5 grid where the players try to align five identical symbols. Specifics of the game require the usage of novel techniques. Using a combination of value iteration and backward induction, we propose the first complete analysis of the game. We describe memory-efficient data structures and algorithmic optimizations that make the game solvable within reasonable time and space constraints. Our main conclusion is that Quixo is a Draw game. The paper also contains the analysis of smaller boards and presents some interesting states extracted from our computations.

==> animation_4x4_optimal.tex <==
\begin{animateinline}[controls]{3}
\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,10, 10,10,10,10, 10,10,10,10}{}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 40,10,10,10, 10,10,10,10, 10,10,10,10}{1}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 16,16,16,56, 10,10,10,10, 10,10,10,10}{1}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 12,12,12,52, 10,10,10,10, 10,10,10,10}{1}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,50, 10,10,10,10, 10,10,10,10}{1}\newframe

\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 10,10,10,10}{}\newframe
\animatedQuixo[1.1]{4}{70,10,10,10, 10,10,10,20, 10,10,10,10, 10,10,10,10}{2}\newframe
\animatedQuixo[1.1]{4}{18,10,10,10, 18,10,10,20, 18,10,10,10, 68,10,10,10}{2}\newframe
\animatedQuixo[1.1]{4}{14,10,10,10, 14,10,10,20, 14,10,10,10, 64,10,10,10}{2}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 60,10,10,10}{2}\newframe

\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 30,10,10,10}{}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 30,10,10,40}{3}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 55,35,15,15}{3}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 51,31,11,11}{3}\newframe
\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 50,30,10,10}{3}\newframe

\animatedQuixo[1.1]{4}{10,10,10,10, 10,10,10,20, 10,10,10,10, 20,30,10,10}{}\newframe
\animatedQuixo[1.1]{4}{10,10,10,70, 10,10,10,20, 10,10,10,10, 20,30,10,10}{4}\newframe
\animatedQuixo[1.1]{4}{10,10,10,28, 10,10,10,18, 10,10,10,18, 20,30,10,68}{4}\newframe
\animatedQuixo[1.1]{4}{10,10,10,24, 10,10,10,14, 10,10,10,14, 20,30,10,64}{4}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,10, 10,10,10,10, 20,30,10,60}{4}\newframe

\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,10, 10,10,10,10, 20,30,10,30}{}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,40, 10,10,10,10, 20,30,10,30}{5}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,18, 10,10,10,38, 20,30,10,58}{5}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,14, 10,10,10,34, 20,30,10,54}{5}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,10, 10,10,10,30, 20,30,10,50}{5}\newframe

\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,10, 10,10,10,30, 20,30,10,20}{}\newframe
\animatedQuixo[1.1]{4}{70,10,10,20, 10,10,10,10, 10,10,10,30, 20,30,10,20}{6}\newframe
\animatedQuixo[1.1]{4}{18,10,10,20, 18,10,10,10, 28,10,10,30, 68,30,10,20}{6}\newframe
\animatedQuixo[1.1]{4}{14,10,10,20, 14,10,10,10, 24,10,10,30, 64,30,10,20}{6}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,10, 20,10,10,30, 60,30,10,20}{6}\newframe

\animatedQuixo[1.1]{4}{10,10,10,20, 10,10,10,10, 20,10,10,30, 30,30,10,20}{}\newframe
\animatedQuixo[1.1]{4}{40,10,10,20, 10,10,10,10, 20,10,10,30, 30,30,10,20}{7}\newframe
\animatedQuixo[1.1]{4}{18,10,10,20, 28,10,10,10, 38,10,10,30, 58,30,10,20}{7}\newframe
\animatedQuixo[1.1]{4}{14,10,10,20, 24,10,10,10, 34,10,10,30, 54,30,10,20}{7}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,10, 30,10,10,30, 50,30,10,20}{7}\newframe

\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,10, 30,10,10,30, 20,30,10,20}{}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,10, 30,10,10,30, 20,30,70,20}{8}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,10, 30,10,10,30, 20,30,26,66}{8}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,10, 30,10,10,30, 20,30,22,62}{8}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,10, 30,10,10,30, 20,30,20,60}{8}\newframe

\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,10, 30,10,10,30, 20,30,20,30}{}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,40, 30,10,10,30, 20,30,20,30}{9}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,38, 30,10,10,38, 20,30,20,58}{9}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,34, 30,10,10,34, 20,30,20,54}{9}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,30, 30,10,10,30, 20,30,20,50}{9}\newframe

\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,30, 30,10,10,30, 20,30,20,20}{}\newframe
\animatedQuixo[1.1]{4}{10,10,70,20, 20,10,10,30, 30,10,10,30, 20,30,20,20}{10}\newframe
\animatedQuixo[1.1]{4}{10,10,18,20, 20,10,18,30, 30,10,28,30, 20,30,68,20}{10}\newframe
\animatedQuixo[1.1]{4}{10,10,14,20, 20,10,14,30, 30,10,24,30, 20,30,64,20}{10}\newframe
\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,30, 30,10,20,30, 20,30,60,20}{10}\newframe

\animatedQuixo[1.1]{4}{10,10,10,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{}\newframe
\animatedQuixo[1.1]{4}{40,10,10,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{11}\newframe
\animatedQuixo[1.1]{4}{16,16,26,56, 20,10,10,30, 30,10,20,30, 20,30,30,20}{11}\newframe
\animatedQuixo[1.1]{4}{12,12,22,52, 20,10,10,30, 30,10,20,30, 20,30,30,20}{11}\newframe
\animatedQuixo[1.1]{4}{10,10,20,50, 20,10,10,30, 30,10,20,30, 20,30,30,20}{11}\newframe

\animatedQuixo[1.1]{4}{10,10,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{}\newframe
\animatedQuixo[1.1]{4}{10,70,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{12}\newframe
\animatedQuixo[1.1]{4}{65,15,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{12}\newframe
\animatedQuixo[1.1]{4}{61,11,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{12}\newframe
\animatedQuixo[1.1]{4}{60,10,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{12}\newframe

\animatedQuixo[1.1]{4}{30,10,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{}\newframe
\animatedQuixo[1.1]{4}{30,40,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{13}\newframe
\animatedQuixo[1.1]{4}{55,35,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{13}\newframe
\animatedQuixo[1.1]{4}{51,31,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{13}\newframe
\animatedQuixo[1.1]{4}{50,30,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{13}\newframe

\animatedQuixo[1.1]{4}{20,30,20,20, 20,10,10,30, 30,10,20,30, 20,30,30,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,20,20, 20,10,10,30, 30,10,20,30, 20,30,60,20}{14}\newframe
\animatedQuixo[1.1]{4}{20,30,67,20, 20,10,27,30, 30,10,17,30, 20,30,27,20}{14}\newframe
\animatedQuixo[1.1]{4}{20,30,63,20, 20,10,23,30, 30,10,13,30, 20,30,23,20}{14}\newframe
\animatedQuixo[1.1]{4}{20,30,60,20, 20,10,20,30, 30,10,10,30, 20,30,20,20}{14}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,30, 20,30,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,30, 50,30,20,20}{15}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,30, 36,26,26,56}{15}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,30, 32,22,22,52}{15}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,30, 30,20,20,50}{15}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,30, 30,20,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,60, 30,20,20,20}{16}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,28, 30,20,20,68}{16}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,24, 30,20,20,64}{16}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,20, 30,20,20,60}{16}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,20, 30,20,20,30}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,10,10,50, 30,20,20,30}{17}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 55,35,15,15, 30,20,20,30}{17}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 51,31,11,11, 30,20,20,30}{17}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 50,30,10,10, 30,20,20,30}{17}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 20,30,10,10, 30,20,20,30}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,60, 20,30,10,10, 30,20,20,30}{18}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 65,25,15,25, 20,30,10,10, 30,20,20,30}{18}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 61,21,11,21, 20,30,10,10, 30,20,20,30}{18}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 60,20,10,20, 20,30,10,10, 30,20,20,30}{18}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 30,20,10,20, 20,30,10,10, 30,20,20,30}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 30,20,10,20, 20,30,10,40, 30,20,20,30}{19}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 30,20,10,20, 20,30,10,38, 30,20,20,58}{19}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 30,20,10,20, 20,30,10,34, 30,20,20,54}{19}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 30,20,10,20, 20,30,10,30, 30,20,20,50}{19}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 30,20,10,20, 20,30,10,30, 30,20,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 60,20,10,20, 20,30,10,30, 30,20,20,20}{20}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 26,16,26,66, 20,30,10,30, 30,20,20,20}{20}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 22,12,22,62, 20,30,10,30, 30,20,20,20}{20}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,60, 20,30,10,30, 30,20,20,20}{20}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 20,30,10,30, 30,20,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 50,30,10,30, 30,20,20,20}{21}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 38,30,10,30, 58,20,20,20}{21}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 34,30,10,30, 54,20,20,20}{21}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 50,20,20,20}{21}\newframe

\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 20,20,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 50,50,50,50}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 20,20,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 50,50,50,50}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 20,20,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 50,50,50,50}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 20,20,20,20}{}\newframe
\animatedQuixo[1.1]{4}{20,30,30,20, 20,10,20,30, 30,30,10,30, 50,50,50,50}{}
\end{animateinline}

